Study of the Three-Nucleon (e,e') Longitudinal Response Function with a New Approach

A new method for studying the many-body response functions is elaborated and first applied to the $^3$He longitudinal response. An integral transform of the response function is calculated from the bound-state-type equations for several versions of the N-N force. The equations are solved with the help of the hyperspherical expansion. The final-state interaction is completely taken into account. The results are compared with the integral transform of the experimental response function for 250 MeV/c$\leq q \leq 500$ MeV/c. The difference amounts to 20-25\% with the experimental response substantially exceeding the theoretical one in the low-energy region.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%ccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig1.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
679 420 m
679 2030 l
2792 2030 l
2792 420 l
679 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
679 420 m
679 440 l
838 420 m
838 440 l
931 420 m
931 440 l
997 420 m
997 440 l
1048 420 m
1048 440 l
1090 420 m
1090 440 l
1125 420 m
1125 440 l
1156 420 m
1156 440 l
1183 420 m
1183 440 l
1207 420 m
1207 440 l
1366 420 m
1366 440 l
1459 420 m
1459 440 l
1525 420 m
1525 440 l
1576 420 m
1576 440 l
1618 420 m
1618 440 l
1654 420 m
1654 440 l
1684 420 m
1684 440 l
1711 420 m
1711 440 l
1736 420 m
1736 440 l
1895 420 m
1895 440 l
1988 420 m
1988 440 l
2054 420 m
2054 440 l
2105 420 m
2105 440 l
2147 420 m
2147 440 l
2182 420 m
2182 440 l
2213 420 m
2213 440 l
2240 420 m
2240 440 l
2264 420 m
2264 440 l
2423 420 m
2423 440 l
2516 420 m
2516 440 l
2582 420 m
2582 440 l
2633 420 m
2633 440 l
2675 420 m
2675 440 l
2711 420 m
2711 440 l
2741 420 m
2741 440 l
2768 420 m
2768 440 l
2792 420 m
2792 440 l
679 2030 m
679 2010 l
838 2030 m
838 2010 l
931 2030 m
931 2010 l
997 2030 m
997 2010 l
1048 2030 m
1048 2010 l
1090 2030 m
1090 2010 l
1125 2030 m
1125 2010 l
1156 2030 m
1156 2010 l
1183 2030 m
1183 2010 l
1207 2030 m
1207 2010 l
1366 2030 m
1366 2010 l
1459 2030 m
1459 2010 l
1525 2030 m
1525 2010 l
1576 2030 m
1576 2010 l
1618 2030 m
1618 2010 l
1654 2030 m
1654 2010 l
1684 2030 m
1684 2010 l
1711 2030 m
1711 2010 l
1736 2030 m
1736 2010 l
1895 2030 m
1895 2010 l
1988 2030 m
1988 2010 l
2054 2030 m
2054 2010 l
2105 2030 m
2105 2010 l
2147 2030 m
2147 2010 l
2182 2030 m
2182 2010 l
2213 2030 m
2213 2010 l
2240 2030 m
2240 2010 l
2264 2030 m
2264 2010 l
2423 2030 m
2423 2010 l
2516 2030 m
2516 2010 l
2582 2030 m
2582 2010 l
2633 2030 m
2633 2010 l
2675 2030 m
2675 2010 l
2711 2030 m
2711 2010 l
2741 2030 m
2741 2010 l
2768 2030 m
2768 2010 l
2792 2030 m
2792 2010 l
stroke
679 420 m
679 450 l
1207 420 m
1207 450 l
1736 420 m
1736 450 l
2264 420 m
2264 450 l
2792 420 m
2792 450 l
679 2030 m
679 2000 l
1207 2030 m
1207 2000 l
1736 2030 m
1736 2000 l
2264 2030 m
2264 2000 l
2792 2030 m
2792 2000 l
/Times-Italic findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
stroke
1 setlinewidth
679 345 m
gsave
679 345 translate
0 rotate
0 -30  m
(100) CS
(10) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(0) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
() show
grestore
newpath
1207 345 m
gsave
1207 345 translate
0 rotate
0 -30  m
(101) CS
(10) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(1) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
() show
grestore
newpath
1736 345 m
gsave
1736 345 translate
0 rotate
0 -30  m
(102) CS
(10) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(2) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
() show
grestore
newpath
2264 345 m
gsave
2264 345 translate
0 rotate
0 -30  m
(104) CS
(10) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(4) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
() show
grestore
newpath
2792 345 m
gsave
2792 345 translate
0 rotate
0 -30  m
(105) CS
(10) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(5) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
() show
grestore
newpath
/Helvetica findfont
120 scalefont
 setfont
1735 195 m
gsave
1735 195 translate
0 rotate
0 0  m
(s \(MeV\) ) CS
/Symbol findfont
120 scalefont
 setfont
(s) show
/Helvetica findfont
120 scalefont
 setfont
( \(MeV\) ) show
grestore
newpath
7 setlinewidth
679 420 m
699 420 l
679 621 m
699 621 l
679 822 m
699 822 l
679 1023 m
699 1023 l
679 1224 m
699 1224 l
679 1426 m
699 1426 l
679 1627 m
699 1627 l
679 1828 m
699 1828 l
679 2029 m
699 2029 l
2792 420 m
2772 420 l
2792 621 m
2772 621 l
2792 822 m
2772 822 l
2792 1023 m
2772 1023 l
2792 1224 m
2772 1224 l
2792 1426 m
2772 1426 l
2792 1627 m
2772 1627 l
2792 1828 m
2772 1828 l
2792 2029 m
2772 2029 l
stroke
679 420 m
709 420 l
679 822 m
709 822 l
679 1224 m
709 1224 l
679 1627 m
709 1627 l
679 2029 m
709 2029 l
2792 420 m
2762 420 l
2792 822 m
2762 822 l
2792 1224 m
2762 1224 l
2792 1627 m
2762 1627 l
2792 2029 m
2762 2029 l
/Helvetica findfont
90 scalefont
 setfont
stroke
1 setlinewidth
621 420 m
gsave
621 420 translate
0 rotate
0 -30  m
(-0.3) RJ
(-0.3) show
grestore
newpath
621 822 m
gsave
621 822 translate
0 rotate
0 -30  m
(-0.2) RJ
(-0.2) show
grestore
newpath
621 1224 m
gsave
621 1224 translate
0 rotate
0 -30  m
(-0.1) RJ
(-0.1) show
grestore
newpath
621 1627 m
gsave
621 1627 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
621 2029 m
gsave
621 2029 translate
0 rotate
0 -30  m
(0.1) RJ
(0.1) show
grestore
newpath
/Helvetica findfont
120 scalefont
 setfont
341 1225 m
gsave
341 1225 translate
90 rotate
0 0  m
(\(Ftheor-Fexp\)/Fexp) CS
(\() show
/Symbol findfont
120 scalefont
 setfont
(F) show
/Helvetica findfont
120 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
0 -36 rmoveto
(theor) show
/Helvetica findfont
120 scalefont
 setfont
0 36 rmoveto
(-) show
/Symbol findfont
120 scalefont
 setfont
(F) show
/Helvetica findfont
120 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
0 -36 rmoveto
(exp) show
/Helvetica findfont
120 scalefont
 setfont
0 36 rmoveto
(\)/) show
/Symbol findfont
120 scalefont
 setfont
(F) show
/Helvetica findfont
120 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
0 -36 rmoveto
(exp) show
grestore
newpath
7 setlinewidth
679 617 m
838 633 l
931 645 l
997 657 l
1048 673 l
1090 681 l
1125 693 l
1156 705 l
1183 713 l
1207 725 l
1366 806 l
1459 870 l
1525 919 l
1576 963 l
1618 1003 l
1654 1035 l
1684 1063 l
1711 1088 l
1735 1112 l
1895 1253 l
1988 1325 l
2054 1365 l
2105 1398 l
2147 1418 l
2182 1434 l
2213 1446 l
2240 1454 l
2264 1466 l
2423 1506 l
2516 1518 l
2582 1526 l
2633 1530 l
2675 1534 l
2711 1538 l
2741 1538 l
2768 1538 l
2792 1542 l
stroke
1 setlinewidth
7 setlinewidth
[4 8] 0 setdash
679 766 m
838 778 l
931 790 l
997 802 l
1048 814 l
1090 826 l
1125 838 l
1156 846 l
1183 858 l
1207 866 l
1366 947 l
1459 1011 l
1525 1063 l
1576 1112 l
1618 1148 l
1654 1180 l
1684 1212 l
1711 1237 l
1735 1261 l
1895 1402 l
1988 1474 l
2054 1518 l
2105 1546 l
2147 1571 l
2182 1587 l
2213 1599 l
2240 1607 l
2264 1615 l
2423 1655 l
2516 1671 l
2582 1679 l
2633 1683 l
2675 1687 l
2711 1687 l
2741 1691 l
2768 1691 l
2792 1691 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
679 939 m
838 947 l
931 955 l
997 963 l
1048 971 l
1090 979 l
1125 987 l
1156 995 l
1183 1003 l
1207 1011 l
1366 1080 l
1459 1140 l
1525 1184 l
1576 1229 l
1618 1261 l
1654 1293 l
1684 1317 l
1711 1341 l
1735 1365 l
1895 1498 l
1988 1567 l
2054 1607 l
2105 1635 l
2147 1655 l
2182 1671 l
2213 1683 l
2240 1691 l
2264 1699 l
2423 1736 l
2516 1752 l
2582 1760 l
2633 1764 l
2675 1764 l
2711 1768 l
2741 1768 l
2768 1772 l
2792 1772 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[40 20 12 20] 0 setdash
679 1293 m
838 1285 l
931 1281 l
997 1281 l
1048 1277 l
1090 1281 l
1125 1281 l
1156 1281 l
1183 1285 l
1207 1285 l
1366 1317 l
1459 1357 l
1525 1390 l
1576 1422 l
1618 1446 l
1654 1470 l
1684 1494 l
1711 1514 l
1735 1530 l
1895 1643 l
1988 1703 l
2054 1740 l
2105 1764 l
2147 1780 l
2182 1792 l
2213 1804 l
2240 1812 l
2264 1820 l
2423 1852 l
2516 1864 l
2582 1873 l
2633 1877 l
2675 1877 l
2711 1881 l
2741 1881 l
2768 1881 l
2792 1885 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
826 1895 m
gsave
826 1895 translate
0 rotate
0 -30  m
(q=250 MeV/c) show
grestore
newpath
/Helvetica findfont
120 scalefont
 setfont
showpage
%%Trailer

%%ccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig2.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont
120 scalefont
 setfont
[] 0 setdash
7 setlinewidth
679 420 m
679 2030 l
2792 2030 l
2792 420 l
679 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
679 420 m
679 440 l
838 420 m
838 440 l
931 420 m
931 440 l
997 420 m
997 440 l
1048 420 m
1048 440 l
1090 420 m
1090 440 l
1125 420 m
1125 440 l
1156 420 m
1156 440 l
1183 420 m
1183 440 l
1207 420 m
1207 440 l
1366 420 m
1366 440 l
1459 420 m
1459 440 l
1525 420 m
1525 440 l
1576 420 m
1576 440 l
1618 420 m
1618 440 l
1654 420 m
1654 440 l
1684 420 m
1684 440 l
1711 420 m
1711 440 l
1736 420 m
1736 440 l
1895 420 m
1895 440 l
1988 420 m
1988 440 l
2054 420 m
2054 440 l
2105 420 m
2105 440 l
2147 420 m
2147 440 l
2182 420 m
2182 440 l
2213 420 m
2213 440 l
2240 420 m
2240 440 l
2264 420 m
2264 440 l
2423 420 m
2423 440 l
2516 420 m
2516 440 l
2582 420 m
2582 440 l
2633 420 m
2633 440 l
2675 420 m
2675 440 l
2711 420 m
2711 440 l
2741 420 m
2741 440 l
2768 420 m
2768 440 l
2792 420 m
2792 440 l
679 2030 m
679 2010 l
838 2030 m
838 2010 l
931 2030 m
931 2010 l
997 2030 m
997 2010 l
1048 2030 m
1048 2010 l
1090 2030 m
1090 2010 l
1125 2030 m
1125 2010 l
1156 2030 m
1156 2010 l
1183 2030 m
1183 2010 l
1207 2030 m
1207 2010 l
1366 2030 m
1366 2010 l
1459 2030 m
1459 2010 l
1525 2030 m
1525 2010 l
1576 2030 m
1576 2010 l
1618 2030 m
1618 2010 l
1654 2030 m
1654 2010 l
1684 2030 m
1684 2010 l
1711 2030 m
1711 2010 l
1736 2030 m
1736 2010 l
1895 2030 m
1895 2010 l
1988 2030 m
1988 2010 l
2054 2030 m
2054 2010 l
2105 2030 m
2105 2010 l
2147 2030 m
2147 2010 l
2182 2030 m
2182 2010 l
2213 2030 m
2213 2010 l
2240 2030 m
2240 2010 l
2264 2030 m
2264 2010 l
2423 2030 m
2423 2010 l
2516 2030 m
2516 2010 l
2582 2030 m
2582 2010 l
2633 2030 m
2633 2010 l
2675 2030 m
2675 2010 l
2711 2030 m
2711 2010 l
2741 2030 m
2741 2010 l
2768 2030 m
2768 2010 l
2792 2030 m
2792 2010 l
stroke
679 420 m
679 450 l
1207 420 m
1207 450 l
1736 420 m
1736 450 l
2264 420 m
2264 450 l
2792 420 m
2792 450 l
679 2030 m
679 2000 l
1207 2030 m
1207 2000 l
1736 2030 m
1736 2000 l
2264 2030 m
2264 2000 l
2792 2030 m
2792 2000 l
/Times-Italic findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
stroke
1 setlinewidth
679 345 m
gsave
679 345 translate
0 rotate
0 -30  m
(100) CS
(10) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(0) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
() show
grestore
newpath
1207 345 m
gsave
1207 345 translate
0 rotate
0 -30  m
(101) CS
(10) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(1) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
() show
grestore
newpath
1736 345 m
gsave
1736 345 translate
0 rotate
0 -30  m
(102) CS
(10) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(2) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
() show
grestore
newpath
2264 345 m
gsave
2264 345 translate
0 rotate
0 -30  m
(103) CS
(10) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(3) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
() show
grestore
newpath
2792 345 m
gsave
2792 345 translate
0 rotate
0 -30  m
(104) CS
(10) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(4) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
() show
grestore
newpath
/Helvetica findfont
120 scalefont
 setfont
1735 195 m
gsave
1735 195 translate
0 rotate
0 0  m
(s \(Mev\) ) CS
/Symbol findfont
120 scalefont
 setfont
(s) show
/Helvetica findfont
120 scalefont
 setfont
( \(Mev\) ) show
grestore
newpath
7 setlinewidth
679 420 m
699 420 l
679 620 m
699 620 l
679 820 m
699 820 l
679 1020 m
699 1020 l
679 1220 m
699 1220 l
679 1421 m
699 1421 l
679 1621 m
699 1621 l
679 1821 m
699 1821 l
679 2021 m
699 2021 l
2792 420 m
2772 420 l
2792 620 m
2772 620 l
2792 820 m
2772 820 l
2792 1020 m
2772 1020 l
2792 1220 m
2772 1220 l
2792 1421 m
2772 1421 l
2792 1621 m
2772 1621 l
2792 1821 m
2772 1821 l
2792 2021 m
2772 2021 l
stroke
679 420 m
709 420 l
679 820 m
709 820 l
679 1220 m
709 1220 l
679 1621 m
709 1621 l
679 2021 m
709 2021 l
2792 420 m
2762 420 l
2792 820 m
2762 820 l
2792 1220 m
2762 1220 l
2792 1621 m
2762 1621 l
2792 2021 m
2762 2021 l
/Helvetica findfont
90 scalefont
 setfont
stroke
1 setlinewidth
621 420 m
gsave
621 420 translate
0 rotate
0 -30  m
(-0.25) RJ
(-0.25) show
grestore
newpath
621 820 m
gsave
621 820 translate
0 rotate
0 -30  m
(-0.20) RJ
(-0.20) show
grestore
newpath
621 1220 m
gsave
621 1220 translate
0 rotate
0 -30  m
(-0.15) RJ
(-0.15) show
grestore
newpath
621 1621 m
gsave
621 1621 translate
0 rotate
0 -30  m
(-0.10) RJ
(-0.10) show
grestore
newpath
621 2021 m
gsave
621 2021 translate
0 rotate
0 -30  m
(-0.05) RJ
(-0.05) show
grestore
newpath
/Helvetica findfont
120 scalefont
 setfont
272 1225 m
gsave
272 1225 translate
90 rotate
0 0  m
(\(Ftheor-Fexp\)/Fexp) CS
(\() show
/Symbol findfont
120 scalefont
 setfont
(F) show
/Helvetica findfont
120 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
0 -36 rmoveto
(theor) show
/Helvetica findfont
120 scalefont
 setfont
0 36 rmoveto
(-) show
/Symbol findfont
120 scalefont
 setfont
(F) show
/Helvetica findfont
120 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
0 -36 rmoveto
(exp) show
/Helvetica findfont
120 scalefont
 setfont
0 36 rmoveto
(\)/) show
/Symbol findfont
120 scalefont
 setfont
(F) show
/Helvetica findfont
120 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
0 -36 rmoveto
(exp) show
grestore
newpath
7 setlinewidth
679 668 m
838 676 l
931 676 l
997 676 l
1048 684 l
1090 684 l
1125 692 l
1156 692 l
1183 700 l
1207 700 l
1366 756 l
1459 804 l
1525 852 l
1576 900 l
1618 940 l
1654 980 l
1684 1012 l
1711 1044 l
1735 1076 l
1895 1301 l
1988 1437 l
2054 1525 l
2105 1589 l
2147 1637 l
2182 1677 l
2213 1701 l
2240 1733 l
2264 1749 l
2423 1861 l
2516 1901 l
2582 1925 l
2633 1933 l
2675 1941 l
2711 1949 l
2741 1957 l
2768 1957 l
2792 1965 l
stroke
1 setlinewidth
7 setlinewidth
[4 8] 0 setdash
679 564 m
838 572 l
931 580 l
997 588 l
1048 596 l
1090 604 l
1125 604 l
1156 612 l
1183 620 l
1207 628 l
1366 700 l
1459 764 l
1525 828 l
1576 876 l
1618 924 l
1654 972 l
1684 1012 l
1711 1044 l
1735 1076 l
1895 1317 l
1988 1453 l
2054 1549 l
2105 1613 l
2147 1661 l
2182 1701 l
2213 1733 l
2240 1757 l
2264 1781 l
2423 1893 l
2516 1933 l
2582 1957 l
2633 1965 l
2675 1981 l
2711 1981 l
2741 1989 l
2768 1989 l
2792 1997 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
679 476 m
838 484 l
931 492 l
997 500 l
1048 508 l
1090 516 l
1125 524 l
1156 532 l
1183 548 l
1207 556 l
1366 636 l
1459 700 l
1525 764 l
1576 820 l
1618 868 l
1654 916 l
1684 956 l
1711 988 l
1735 1028 l
1895 1269 l
1988 1405 l
2054 1501 l
2105 1565 l
2147 1613 l
2182 1653 l
2213 1685 l
2240 1709 l
2264 1733 l
2423 1845 l
2516 1885 l
2582 1909 l
2633 1917 l
2675 1925 l
2711 1933 l
2741 1941 l
2768 1941 l
2792 1949 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[40 20 12 20] 0 setdash
679 812 m
838 812 l
931 812 l
997 820 l
1048 820 l
1090 820 l
1125 828 l
1156 828 l
1183 836 l
1207 836 l
1366 884 l
1459 940 l
1525 988 l
1576 1028 l
1618 1068 l
1654 1108 l
1684 1140 l
1711 1172 l
1735 1204 l
1895 1413 l
1988 1533 l
2054 1613 l
2105 1669 l
2147 1717 l
2182 1749 l
2213 1781 l
2240 1797 l
2264 1821 l
2423 1917 l
2516 1949 l
2582 1973 l
2633 1981 l
2675 1989 l
2711 1997 l
2741 2005 l
2768 2005 l
2792 2013 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
837 1892 m
gsave
837 1892 translate
0 rotate
0 -30  m
(q=500 MeV/c) show
grestore
newpath
/Helvetica findfont
120 scalefont
 setfont
showpage
%%Trailer
